Roles of $\bar{D}^{*}K^{*}$ and $D^*\bar{D}$ molecular states in decay $B^+ \to D^{*+} D^- K^+$

This study investigates the three-body decay process $B^+ \to D^{*+} D^- K^+$, aiming to explore the possible origins of $T^*_{\bar{c}\bar{s}0}(2870)^0$ and $\chi_{c1}(3872)$ as intermediate states. Within the molecular state framework, $T^*_{\bar{c}\bar{s}0}(2870)^0$ and $\chi_{c1}(3872)$ are considered as possible $\bar{D}^{*}K^{}$ and $D^*\bar{D}$ molecular states, respectively. Using effective Lagrangians, the interaction kernels of the $\bar{D}^{*}K^{*}$ and $D^*\bar{D}$ systems are constructed within the one-boson-exchange model. The corresponding rescattering amplitudes and pole positions are obtained by solving the quasipotential Bethe-Salpeter equation. These amplitudes are incorporated into the decay amplitude of the three-body process, and the $D^-K^+$ and $D^{*+}D^-$ invariant mass spectra are simulated via Monte Carlo methods. To better reproduce the experimental data, additional Breit-Wigner contributions from $T^*_{\bar{c}\bar{s}1}(2900)^0$, $\chi_{c1}(4010)$, and $h_c(4300)$ are included. The results show a pronounced enhancement near 2900 MeV in the $D^-K^+$ invariant mass spectrum, strongly supporting the interpretation of $T^*_{\bar{c}\bar{s}0}(2870)^0$ as a $\bar{D}^{*}K^{*}$ molecular state. While the $\bar{D}^{*}K^{*}$ molecular state provides a reasonable contribution to the $D^-K^+$ spectrum, the $D^*\bar{D}$ molecular state yields no significant effect on either the $D^-K^+$ or $D^{*+}D^-$ distributions. This suggests that the observed $\chi_{c1}(3872)$ structure around 3872 MeV may not be interpreted as a $D^*\bar{D}$ molecular state.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

